VHE Gamma-ray Observation of Crab Nebula with HAGAR Telescope Array

HAGAR is a system of seven Non-imaging Atmospheric Cherenkov Telescopes located at Hanle in the Ladakh region of the Indian Himalayas at an altitude of 4270 meters {\it amsl}. Since 2008, we have observed the Crab Nebula to assess the performance of the HAGAR telescopes. We describe the analysis technique for the estimation of $\gamma$-ray signal amidst cosmic ray background. The consolidated results spanning nine years of the Crab nebula observations show long term performance of the HAGAR telescopes. Based on about 219 hours of data, we report the detection of $\gamma$-rays from the Crab Nebula at a significance level of about 20$\sigma$, corresponding to a time averaged flux of (1.64$\pm$0.09) $\times10^{-10}$ photons cm$^{-2}$ sec$^{-1}$ above 230 GeV. Also, we perform a detailed study of possible systematic effects in our analysis method on data taken with the HAGAR telescopes.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

